Ceiling of a Task: When Can a Transformer Succeed Without Its Chain of Thought?

Reasoning models generate long chains of thought before they answer, yet it is debated whether the content of these chains does real computational work or is largely decorative. We study this question by viewing a transformer as a shallow circuit. One forward pass through a fixed number of layers has constant depth, so any procedure that runs the model a constant number of times is a shallow circuit. We call the best accuracy that a shallow circuit can reach on a task the ceiling of the task, and a task is serial if its ceiling lies below one. We prove three results on serial tasks that hold for every transformer, no matter how it was trained. Necessity: replacing the chain by anything that does not depend on its content, such as filler tokens or a restatement of the question, drives the accuracy down to the ceiling, and on a maximally serial task down to chance. Depth: no shallow computation can write the chain of a model whose accuracy exceeds the ceiling, not even approximately. Locality: the answer is one shallow pass away from the finished chain, so all of the serial reasoning happens in the chain. On word problems of finite groups, whose ceilings are known, small transformers trained from scratch, with or without reinforcement learning, attain the predicted numbers: chain-trained models solve every input length and fall to chance when the chain is erased, chainless models collapse to the ceiling as the input length grows, and open-weight reasoning models given the same problem in words return to the baseline without their chain. On MATH-500 and AIME, erasing the chain costs open reasoning models 0.52 to 0.82 accuracy, a sentence shuffle is harmless, and a token shuffle is as harmful as erasing; the same holds for checkpoints trained by GRPO with a correct or a random reward. The ceiling of a task therefore answers when a transformer can succeed without its chain of thought.

==> floats/float_fig_interventions.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[>={Stealth[length=4pt]}, font=\small,
  box/.style={draw, rounded corners=2pt, minimum height=0.95cm, align=center, inner sep=3pt, fill=black!6},
  phi/.style={box, fill=orange!22},
  tokc/.style={draw, minimum width=0.66cm, minimum height=0.44cm, inner sep=0pt, font=\footnotesize, fill=black!6},
  toke/.style={tokc, fill=orange!22},
  lab/.style={anchor=east, font=\footnotesize},
  note/.style={anchor=west, font=\footnotesize, align=left},
  brk/.style={black!60, line width=0.5pt}]
  \node (x) at (0.1,0) {input $x$};
  \node[box, minimum width=2.5cm] (gen) at (2.45,0) {model generates\\[-1pt]the chain $c$};
  \node[phi, minimum width=2.8cm] (phi) at (5.9,0) {intervention $\Phi$\\[-1pt]replaces $c$ by $\tilde c$};
  \node[box, minimum width=2.7cm] (head) at (9.4,0) {answer head\\[-1pt]reads $x$ and $\tilde c$};
  \node (a) at (12.05,0) {answer $a$};
  \draw[->] (x) -- (gen); \draw[->] (gen) -- (phi); \draw[->] (phi) -- (head); \draw[->] (head) -- (a);
  \draw[->, black!55] (x.north) -- ++(0,0.55) -| (head.north);
  \node[lab] at (3.35,-1.35) {generated chain $c$};
  \foreach \k/\t in {0/P_1,1/P_2,2/P_3,3/P_4} { \node[tokc] at (3.85+0.72*\k,-1.35) {$\t$}; }
  \node[lab] at (3.35,-2.00) {filler};
  \foreach \k in {0,1,2,3} { \node[toke] at (3.85+0.72*\k,-2.00) {$\cdot$}; }
  \node[lab] at (3.35,-2.55) {random tokens};
  \foreach \k/\t in {0/u,1/k,2/z,3/m} { \node[toke] at (3.85+0.72*\k,-2.55) {$\t$}; }
  \node[lab] at (3.35,-3.10) {template};
  \node[toke, minimum width=2.82cm] at (4.93,-3.10) {restates the question};
  \node[lab] at (3.35,-3.75) {truncation};
  \foreach \k/\t in {0/P_1,1/P_2} { \node[toke] at (3.85+0.72*\k,-3.75) {$\t$}; }
  \node[lab] at (3.35,-4.30) {shuffle};
  \foreach \k/\t in {0/P_3,1/P_1,2/P_4,3/P_2} { \node[toke] at (3.85+0.72*\k,-4.30) {$\t$}; }
  \draw[brk] (6.55,-1.75) -- (6.7,-1.75) -- (6.7,-3.35) -- (6.55,-3.35);
  \node[note] at (6.85,-2.55) {\textbf{erasing interventions}\\the replacement $\tilde c$ ignores the content of $c$,\\and accuracy falls to chance (Theorem~\ref{thm:necessity})};
  \draw[brk] (6.55,-3.50) -- (6.7,-3.50) -- (6.7,-4.55) -- (6.55,-4.55);
  \node[note] at (6.85,-4.02) {\textbf{content-dependent interventions}\\the replacement $\tilde c$ is computed from $c$\\(what this certifies is the topic of Section~\ref{sec:locality})};
\end{tikzpicture}
\caption{Test-time interventions. The model generates its chain $c$ as usual. The intervention $\Phi$ then replaces $c$ by a modified chain $\tilde c$, and the answer head produces the answer from the input and $\tilde c$. The load-bearing gap is the accuracy that the model loses in this way. The lower part shows examples of $\tilde c$ (orange) for a chain that consists of four running products $P_1, \dots, P_4$.}
\label{fig:interventions}
\end{figure}

